Solving Epistemic Logic Programs using Generate-and-Test with Propagation

This paper introduces a general framework for generate-and-test-based solvers for epistemic logic programs that can be instantiated with different generator and tester programs, and we prove sufficient conditions on those programs for the correctness of the solvers built using this framework. It also introduces a new generator program that incorporates the propagation of epistemic consequences and shows that this can exponentially reduce the number of candidates that need to be tested while only incurring a linear overhead. We implement a new solver based on these theoretical findings and experimentally show that it outperforms existing solvers by achieving a ~3.3x speed-up and solving 91% more instances on well-known benchmarks.

==> eclingo_reif_Prop.tex <==
% \documentclass{standalone}



\pgfplotsset{compat = newest}

% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
        % title={Survival plot for solvers for the two versions of our solver},
        width=0.5\textwidth,
        ylabel={Time (Seconds)},
        xlabel={Nº of Instances solved},
        ymin=0, ymax=603,
        xmin=0, xmax=353,
        ytick={0, 60, 120, 180, 240, 300, 360, 420, 480, 540, 600},
        xtick={50, 100, 150, 200, 250, 300, 350},
        legend style={
                    anchor=north,
                    legend columns=1,
                    nodes={scale=1, transform shape},
                    /tikz/every even column/.append style={column sep=0.5cm}
                },
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
    ]
    
            \addplot[
            color=blue,
            mark=*,
            ]
            coordinates {
            (1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.001)(11,0.001)(12,0.001)(13,0.001)(14,0.001)(15,0.001)(16,0.002)(17,0.002)(18,0.002)(19,0.002)(20,0.002)(21,0.002)(22,0.003)(23,0.003)(24,0.003)(25,0.003)(26,0.0035)(27,0.004)(28,0.004)(29,0.004)(30,0.004)(31,0.0045000000000000005)(32,0.0055)(33,0.0055)(34,0.007)(35,0.0075)(36,0.0075)(37,0.0075)(38,0.008)(39,0.008)(40,0.0085)(41,0.009)(42,0.009)(43,0.0095)(44,0.0095)(45,0.01)(46,0.01)(47,0.011)(48,0.012)(49,0.013)(50,0.014)(51,0.014)(52,0.014499999999999999)(53,0.015)(54,0.016)(55,0.016)(56,0.0165)(57,0.017)(58,0.017)(59,0.017)(60,0.018)(61,0.0185)(62,0.019)(63,0.0195)(64,0.02)(65,0.02)(66,0.022)(67,0.022)(68,0.0225)(69,0.0245)(70,0.025)(71,0.025500000000000002)(72,0.026)(73,0.0265)(74,0.027)(75,0.0275)(76,0.0285)(77,0.029)(78,0.029)(79,0.0295)(80,0.0305)(81,0.035500000000000004)(82,0.0365)(83,0.0405)(84,0.041)(85,0.041999999999999996)(86,0.041999999999999996)(87,0.0435)(88,0.0435)(89,0.045)(90,0.0455)(91,0.046)(92,0.0495)(93,0.0495)(94,0.051500000000000004)(95,0.0545)(96,0.057)(97,0.058499999999999996)(98,0.073)(99,0.0745)(100,0.081)(101,0.0825)(102,0.089)(103,0.0925)(104,0.0965)(105,0.098)(106,0.1005)(107,0.1015)(108,0.1035)(109,0.1095)(110,0.119)(111,0.1395)(112,0.14150000000000001)(113,0.143)(114,0.14400000000000002)(115,0.14550000000000002)(116,0.15)(117,0.162)(118,0.16599999999999998)(119,0.166)(120,0.1735)(121,0.183)(122,0.186)(123,0.187)(124,0.1995)(125,0.209)(126,0.2285)(127,0.23299999999999998)(128,0.2425)(129,0.2525)(130,0.2735)(131,0.3035)(132,0.31)(133,0.325)(134,0.332)(135,0.33399999999999996)(136,0.335)(137,0.3865)(138,0.4165)(139,0.443)(140,0.473)(141,0.511)(142,0.5615)(143,0.576)(144,0.5905)(145,0.699)(146,0.6995)(147,0.709)(148,0.713)(149,0.767)(150,0.7705)(151,0.7945)(152,0.873)(153,0.9430000000000001)(154,1.093)(155,1.209)(156,1.476)(157,1.492)(158,1.6244999999999998)(159,1.669)(160,1.9645)(161,2.074)(162,2.433)(163,2.656)(164,2.7105)(165,2.7554999999999996)(166,2.791)(167,3.2279999999999998)(168,3.426)(169,3.4875)(170,3.7359999999999998)(171,3.945)(172,5.074)(173,5.6205)(174,5.6835)(175,6.1739999999999995)(176,6.858499999999999)(177,7.101)(178,7.1845)(179,7.401)(180,7.484999999999999)(181,7.7295)(182,8.6785)(183,9.5195)(184,9.6065)(185,9.725)(186,9.9785)(187,10.198)(188,11.009)(189,12.105)(190,12.9335)(191,12.9895)(192,13.048)(193,13.741)(194,14.071)(195,14.6875)(196,15.607)(197,15.6495)(198,16.7285)(199,17.546)(200,19.2515)(201,19.4405)(202,20.0225)(203,20.1755)(204,21.346)(205,21.8425)(206,22.506999999999998)(207,22.9685)(208,23.0245)(209,25.990000000000002)(210,27.954500000000003)(211,28.6575)(212,28.861)(213,30.239)(214,30.689999999999998)(215,31.698)(216,33.5935)(217,33.977000000000004)(218,35.495000000000005)(219,36.542500000000004)(220,39.2845)(221,42.457)(222,43.36)(223,43.462500000000006)(224,43.7745)(225,44.855000000000004)(226,45.0345)(227,45.442)(228,45.702)(229,45.7215)(230,48.067)(231,48.7745)(232,48.899)(233,60.973)(234,62.918000000000006)(235,64.174)(236,64.305)(237,64.322)(238,65.587)(239,71.744)(240,76.832)(241,77.42349999999999)(242,78.3575)(243,81.8925)(244,83.0865)(245,85.428)(246,85.60300000000001)(247,89.4085)(248,93.1285)(249,94.14150000000001)(250,94.1545)(251,95.6335)(252,97.836)(253,101.822)(254,105.429)(255,111.1215)(256,114.4745)(257,130.3945)(258,130.39499999999998)(259,132.74099999999999)(260,133.192)(261,141.6215)(262,143.67899999999997)(263,149.081)(264,160.928)(265,167.4155)(266,172.6955)(267,173.2645)(268,178.19)(269,180.7395)(270,205.6015)(271,231.82299999999998)(272,302.8165)(273,364.9225)(274,453.5535)(275,534.2245)(276,600.0)(277,600.0)(278,600.0)(279,600.0)(280,600.0)(281,600.0)(282,600.0)(283,600.0)(284,600.0)(285,600.0)(286,600.0)(287,600.0)(288,600.0)(289,600.0)(290,600.0)(291,600.0)(292,600.0)(293,600.0)(294,600.0)(295,600.0)(296,600.0)(297,600.0)(298,600.0)(299,600.0)(300,600.0)(301,600.0)(302,600.0)(303,600.0)(304,600.0)(305,600.0)(306,600.0)(307,600.0)(308,600.0)(309,600.0)(310,600.0)(311,600.0)(312,600.0)(313,600.0)(314,600.0)(315,600.0)(316,600.0)(317,600.0)(318,600.0)(319,600.0)(320,600.0)(321,600.0)(322,600.0)(323,600.0)(324,600.0)(325,600.0)(326,600.0)(327,600.0)(328,600.0)(329,625.809)(330,628.068)(331,793.9835)(332,829.128)(333,1068.6154999999999)
            };
            \addlegendentry{ $G_1$ }
            
            \addplot[
            color=red,
            mark=x,
            ]
            coordinates {
            (1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.001)(13,0.001)(14,0.001)(15,0.001)(16,0.001)(17,0.001)(18,0.001)(19,0.001)(20,0.001)(21,0.001)(22,0.001)(23,0.001)(24,0.001)(25,0.001)(26,0.001)(27,0.001)(28,0.001)(29,0.001)(30,0.0015)(31,0.0015)(32,0.002)(33,0.002)(34,0.002)(35,0.002)(36,0.002)(37,0.002)(38,0.002)(39,0.002)(40,0.003)(41,0.004)(42,0.004)(43,0.004)(44,0.005)(45,0.005)(46,0.0055)(47,0.007)(48,0.007)(49,0.007)(50,0.0075)(51,0.008)(52,0.008)(53,0.008)(54,0.008)(55,0.009)(56,0.010499999999999999)(57,0.011)(58,0.013)(59,0.013)(60,0.014)(61,0.014)(62,0.017)(63,0.018)(64,0.018000000000000002)(65,0.02)(66,0.02)(67,0.022)(68,0.024)(69,0.027)(70,0.033)(71,0.036)(72,0.0375)(73,0.039)(74,0.0405)(75,0.044)(76,0.0465)(77,0.053)(78,0.053500000000000006)(79,0.064)(80,0.0645)(81,0.0715)(82,0.082)(83,0.08499999999999999)(84,0.087)(85,0.088)(86,0.0885)(87,0.092)(88,0.094)(89,0.095)(90,0.098)(91,0.1005)(92,0.1115)(93,0.127)(94,0.128)(95,0.129)(96,0.135)(97,0.1495)(98,0.1525)(99,0.157)(100,0.165)(101,0.166)(102,0.178)(103,0.181)(104,0.191)(105,0.209)(106,0.2185)(107,0.2215)(108,0.255)(109,0.262)(110,0.279)(111,0.2795)(112,0.295)(113,0.2985)(114,0.3095)(115,0.37)(116,0.40049999999999997)(117,0.4435)(118,0.5335000000000001)(119,0.538)(120,0.642)(121,0.647)(122,0.6685000000000001)(123,0.6795)(124,0.715)(125,0.887)(126,0.967)(127,1.021)(128,1.0495)(129,1.097)(130,1.202)(131,1.3615)(132,1.385)(133,1.5845)(134,1.956)(135,2.324)(136,2.572)(137,2.5865)(138,2.6615)(139,3.304)(140,3.8135)(141,4.407)(142,4.884)(143,4.9185)(144,5.8315)(145,5.94)(146,6.391)(147,6.656000000000001)(148,7.235)(149,8.084499999999998)(150,9.374)(151,9.563500000000001)(152,9.604)(153,9.994)(154,11.94)(155,12.325)(156,12.574)(157,13.189499999999999)(158,19.247500000000002)(159,19.299)(160,21.976)(161,22.747)(162,22.911)(163,25.759)(164,27.314)(165,32.3605)(166,37.239)(167,37.460499999999996)(168,43.175)(169,51.040499999999994)(170,60.0795)(171,182.252)(172,548.401)(173,600.0)(174,600.0)(175,600.0)(176,600.0)(177,600.0)(178,600.0)(179,600.0)(180,600.0)(181,600.0)(182,600.0)(183,600.0)(184,600.0)(185,600.0)(186,600.0)(187,600.0)(188,600.0)(189,600.0)(190,600.0)(191,600.0)(192,600.0)(193,600.0)(194,600.0)(195,600.0)(196,600.0)(197,600.0)(198,600.0)(199,600.0)(200,600.0)(201,600.0)(202,600.0)(203,600.0)(204,600.0)(205,600.0)(206,600.0)(207,600.0)(208,600.0)(209,600.0)(210,600.0)(211,600.0)(212,600.0)(213,600.0)(214,600.0)(215,600.0)(216,600.0)(217,600.0)(218,600.0)(219,600.0)(220,600.0)(221,600.0)(222,600.0)(223,600.0)(224,600.0)(225,600.0)(226,600.0)(227,600.0)(228,600.0)(229,600.0)(230,600.0)(231,600.0)(232,600.0)(233,600.0)(234,600.0)(235,600.0)(236,600.0)(237,600.0)(238,600.0)(239,600.0)(240,600.0)(241,600.0)(242,600.0)(243,600.0)(244,600.0)(245,600.0)(246,600.0)(247,600.0)(248,600.0)(249,600.0)(250,600.0)(251,600.0)(252,600.0)(253,600.0)(254,600.0)(255,600.0)(256,600.0)(257,600.0)(258,600.0)(259,600.0)(260,600.0)(261,600.0)(262,600.0)(263,600.0)(264,600.0)(265,600.0)(266,600.0)(267,600.0)(268,600.0)(269,600.0)(270,600.0)(271,600.0)(272,600.0)(273,600.0)(274,600.0)(275,600.0)(276,600.0)(277,600.0)(278,600.0)(279,600.0)(280,600.0)(281,600.0)(282,600.0)(283,600.0)(284,600.0)(285,600.0)(286,600.0)(287,600.0)(288,600.0)(289,600.0)(290,600.0)(291,600.0)(292,600.0)(293,600.0)(294,600.0)(295,600.0)(296,600.0)(297,600.0)(298,600.0)(299,600.0)(300,600.0)(301,600.0)(302,600.0)(303,600.0)(304,600.0)(305,600.0)(306,600.0)(307,600.0)(308,600.0)(309,600.0)(310,600.0)(311,600.0)(312,600.0)(313,600.0)(314,600.0)(315,600.0)(316,600.0)(317,600.0)(318,600.0)(319,600.0)(320,600.0)(321,600.0)(322,600.0)(323,600.0)(324,600.0)(325,600.0)(326,600.0)(327,600.0)(328,600.0)(329,600.0)(330,600.0)(331,600.0)(332,600.0)(333,600.0)
            };
            \addlegendentry{ $G_0$ }
            
    \end{axis}
\end{tikzpicture}
% \end{document}
    

==> solver_comp.tex <==
%!TEX root = paper-aaai25.tex
\begin{tikzpicture}
\begin{axis}[
    % title={Cactus plot for existing solvers},
    width=0.5\textwidth,
    ylabel={Time(Seconds)},
    xlabel={Nº of Instances solved},
    ymin=0, ymax=603,
    xmin=0, xmax=350,
    ytick={0, 60, 120, 180, 240, 300, 360, 420, 480, 540, 600},
    xtick={50, 100, 150, 200, 250, 300, 350},
    legend style={
                at={(0.865,0.165)},
                anchor=center,
                legend columns=1,
                nodes={scale=0.6, transform shape},
                /tikz/every even column/.append style={column sep=0.5cm}
            },
    ymajorgrids=true,
    grid style=dashed,
]
\input{solver_comp_g1.tex}
% \input{solver_comp_g0.tex}
\input{solver_comp_eclingo.tex}
\input{solver_comp_epasp.tex}      
\input{solver_comp_epasp_noplanning}
\input{solver_comp_selp.tex}
\input{solver_comp_elp2qasp.tex}
\end{axis}
\end{tikzpicture}

